The bilinear Hilbert transform in UMD spaces

We prove $L^p$-bounds for the bilinear Hilbert transform acting on functions valued in intermediate UMD spaces. Such bounds were previously unknown for UMD spaces that are not Banach lattices. Our proof relies on bounds on embeddings from Bochner spaces $L^p(\mathbb{R};X)$ into outer Lebesgue spaces on the time-frequency-scale space $\mathbb{R}^3_+$.

==> arxiv submission 17-7-20/main/fig/tree-freq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.075000in}{1.959590in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.382943in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.416436in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.408010in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.402681in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.381415in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.368943in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.356979in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.354947in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.353016in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.351177in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.344625in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.341761in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.339128in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.337889in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.335552in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.333387in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.328607in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.326912in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.326105in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.325323in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.382943in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.416436in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.408010in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.402681in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.381415in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.368943in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.356979in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.354947in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.353016in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.351177in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.344625in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.341761in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.339128in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.337889in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.335552in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.333387in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.328607in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.326912in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.326105in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.325323in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.439700in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.439700in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.442306in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.444995in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.450645in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.453615in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.477616in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.481586in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.485715in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.494493in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.509132in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.520034in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.525877in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.538446in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.559867in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.567807in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.638873in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.832627in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.165103in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.878509in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.657817in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.571324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.326896in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.333366in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.343134in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.346122in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.354908in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.361328in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.363707in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.368889in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.371718in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.377927in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.381345in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.393132in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.426942in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.542494in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.447272in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.395202in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.383015in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.376189in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.370184in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.367445in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.364860in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.362419in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.442253in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.326896in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.333366in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.343134in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.346122in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.354908in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.361328in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.363707in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.368889in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.371718in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.377927in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.381345in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.393132in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.426942in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.542494in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.447272in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.395202in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.383015in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.376189in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.370184in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.367445in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.364860in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.362419in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.563351in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.563351in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.879199in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.803875in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.778429in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.697221in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.552203in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.545080in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.531883in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.485632in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.481506in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.473723in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.470049in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.466509in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.456625in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.453555in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.450588in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.444941in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.442253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.657817in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.878509in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.165103in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.832627in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.638873in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.567807in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.559867in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.538446in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.525877in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.520034in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.509132in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.494493in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.485715in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.481586in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.477616in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.453615in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.450645in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.444995in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.442306in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.439700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.382943in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.416436in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.408010in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.402681in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.381415in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.368943in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.356979in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.354947in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.353016in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.351177in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.344625in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.341761in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.339128in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.337889in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.335552in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.333387in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.328607in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.326912in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.326105in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.325323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.442253in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.444941in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.450588in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.453555in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.456625in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.466509in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.470049in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.473723in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.481506in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.485632in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.531883in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.545080in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.552203in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.697221in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.778429in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.803875in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.879199in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.563351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.326896in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.333366in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.343134in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.346122in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.354908in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.361328in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.363707in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.368889in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.371718in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.377927in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.381345in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.393132in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.426942in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.542494in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.447272in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.395202in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.383015in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.376189in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.370184in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.367445in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.364860in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.362419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.279083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.952902in}{0.279083in}}{\pgfqpoint{1.805804in}{0.279083in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{0.293666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833584in}{0.284985in}}{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833584in}{0.267624in}}{\pgfqpoint{1.805804in}{0.258944in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{0.273527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.952902in}{0.273527in}}{\pgfqpoint{0.100000in}{0.273527in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.279083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969184in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.969184in}{0.965420in}}{\pgfqpoint{0.969184in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963282in}{1.735420in}}{\pgfqpoint{0.971962in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980643in}{1.735420in}}{\pgfqpoint{0.989323in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{0.974740in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.974740in}{0.965420in}}{\pgfqpoint{0.974740in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{0.969184in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791919in,y=0.179083in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902518in,y=1.707646in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228815in}{1.633797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.437610in}{1.768972in}}{\pgfqpoint{0.664868in}{1.686837in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.710348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701858in}{1.685236in}}{\pgfqpoint{0.727813in}{1.656994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.689517in}{1.660253in}}{\pgfqpoint{0.654482in}{1.658100in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{1.681612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.438315in}{1.762810in}}{\pgfqpoint{0.231834in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{0.228815in}{1.633797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152318in,y=1.550788in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399272in}{1.308853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228142in}{1.186280in}}{\pgfqpoint{1.217905in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{0.981590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227342in}{0.950454in}}{\pgfqpoint{1.216112in}{0.913546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.199535in}{0.948273in}}{\pgfqpoint{1.187388in}{0.984382in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{0.983126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.222728in}{1.189236in}}{\pgfqpoint{1.396037in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{1.399272in}{1.308853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495140in,y=1.391477in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T^\prime\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345739in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.347334in}{0.284144in}}{\pgfqpoint{2.348863in}{0.284778in}}{\pgfqpoint{2.349991in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.351119in}{0.287033in}}{\pgfqpoint{2.351753in}{0.288563in}}{\pgfqpoint{2.351753in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.351753in}{0.291753in}}{\pgfqpoint{2.351119in}{0.293283in}}{\pgfqpoint{2.349991in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.348863in}{0.295538in}}{\pgfqpoint{2.347334in}{0.296172in}}{\pgfqpoint{2.345739in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.344144in}{0.296172in}}{\pgfqpoint{2.342614in}{0.295538in}}{\pgfqpoint{2.341486in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.340358in}{0.293283in}}{\pgfqpoint{2.339725in}{0.291753in}}{\pgfqpoint{2.339725in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.339725in}{0.288563in}}{\pgfqpoint{2.340358in}{0.287033in}}{\pgfqpoint{2.341486in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.342614in}{0.284778in}}{\pgfqpoint{2.344144in}{0.284144in}}{\pgfqpoint{2.345739in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653977in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.655572in}{0.284144in}}{\pgfqpoint{2.657102in}{0.284778in}}{\pgfqpoint{2.658230in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.659358in}{0.287033in}}{\pgfqpoint{2.659991in}{0.288563in}}{\pgfqpoint{2.659991in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.659991in}{0.291753in}}{\pgfqpoint{2.659358in}{0.293283in}}{\pgfqpoint{2.658230in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.657102in}{0.295538in}}{\pgfqpoint{2.655572in}{0.296172in}}{\pgfqpoint{2.653977in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.652382in}{0.296172in}}{\pgfqpoint{2.650852in}{0.295538in}}{\pgfqpoint{2.649725in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.648597in}{0.293283in}}{\pgfqpoint{2.647963in}{0.291753in}}{\pgfqpoint{2.647963in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.647963in}{0.288563in}}{\pgfqpoint{2.648597in}{0.287033in}}{\pgfqpoint{2.649725in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.650852in}{0.284778in}}{\pgfqpoint{2.652382in}{0.284144in}}{\pgfqpoint{2.653977in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918182in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.919777in}{0.284144in}}{\pgfqpoint{2.921307in}{0.284778in}}{\pgfqpoint{2.922434in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.923562in}{0.287033in}}{\pgfqpoint{2.924196in}{0.288563in}}{\pgfqpoint{2.924196in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.924196in}{0.291753in}}{\pgfqpoint{2.923562in}{0.293283in}}{\pgfqpoint{2.922434in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.921307in}{0.295538in}}{\pgfqpoint{2.919777in}{0.296172in}}{\pgfqpoint{2.918182in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.916587in}{0.296172in}}{\pgfqpoint{2.915057in}{0.295538in}}{\pgfqpoint{2.913929in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.912801in}{0.293283in}}{\pgfqpoint{2.912168in}{0.291753in}}{\pgfqpoint{2.912168in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.912168in}{0.288563in}}{\pgfqpoint{2.912801in}{0.287033in}}{\pgfqpoint{2.913929in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.915057in}{0.284778in}}{\pgfqpoint{2.916587in}{0.284144in}}{\pgfqpoint{2.918182in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226420in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.228015in}{0.284144in}}{\pgfqpoint{3.229545in}{0.284778in}}{\pgfqpoint{3.230673in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.231801in}{0.287033in}}{\pgfqpoint{3.232435in}{0.288563in}}{\pgfqpoint{3.232435in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.232435in}{0.291753in}}{\pgfqpoint{3.231801in}{0.293283in}}{\pgfqpoint{3.230673in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.229545in}{0.295538in}}{\pgfqpoint{3.228015in}{0.296172in}}{\pgfqpoint{3.226420in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.224826in}{0.296172in}}{\pgfqpoint{3.223296in}{0.295538in}}{\pgfqpoint{3.222168in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.221040in}{0.293283in}}{\pgfqpoint{3.220406in}{0.291753in}}{\pgfqpoint{3.220406in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.220406in}{0.288563in}}{\pgfqpoint{3.221040in}{0.287033in}}{\pgfqpoint{3.222168in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.223296in}{0.284778in}}{\pgfqpoint{3.224826in}{0.284144in}}{\pgfqpoint{3.226420in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345739in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345739in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226420in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653977in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.653977in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918182in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116335in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.997017in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116335in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.424574in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997017in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.688778in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424574in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.688778in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.424574in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688778in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.066538in}{0.292936in}}{\pgfqpoint{3.919440in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{3.919440in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947220in}{0.298838in}}{\pgfqpoint{3.975000in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947220in}{0.281477in}}{\pgfqpoint{3.919440in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{3.919440in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.066538in}{0.287380in}}{\pgfqpoint{2.213636in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{2.213636in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783302in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783302in}{0.965420in}}{\pgfqpoint{2.783302in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.768718in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777399in}{1.735420in}}{\pgfqpoint{2.786080in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794760in}{1.735420in}}{\pgfqpoint{2.803441in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.788857in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.788857in}{0.965420in}}{\pgfqpoint{2.788857in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{2.783302in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905556in,y=0.151269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716635in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345739in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653977in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918182in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226420in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419226in}{1.712948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566463in}{1.753948in}}{\pgfqpoint{2.688858in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{2.702482in}{1.695356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724895in}{1.664097in}}{\pgfqpoint{2.742045in}{1.629288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705810in}{1.643625in}}{\pgfqpoint{2.672206in}{1.648775in}}%
\pgfpathlineto{\pgfqpoint{2.685830in}{1.669737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.565537in}{1.747924in}}{\pgfqpoint{2.420716in}{1.707596in}}%
\pgfpathlineto{\pgfqpoint{2.419226in}{1.712948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345739in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661761in}{1.521261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735135in}{1.366627in}}{\pgfqpoint{3.615644in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{3.631853in}{1.245836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.596132in}{1.233847in}}{\pgfqpoint{3.556676in}{1.227549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582596in}{1.258429in}}{\pgfqpoint{3.595834in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{3.612042in}{1.269099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728289in}{1.368095in}}{\pgfqpoint{3.656742in}{1.518879in}}%
\pgfpathlineto{\pgfqpoint{3.661761in}{1.521261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644744in,y=1.629288in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T}^{-1}(T^\prime)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629415in}{1.331769in}}%
\pgfpathlineto{\pgfqpoint{1.598151in}{1.340808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.893756in}{1.594458in}}{\pgfqpoint{2.165635in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{1.378613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185857in}{1.354476in}}{\pgfqpoint{2.193676in}{1.320516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159521in}{1.325810in}}{\pgfqpoint{2.134362in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{1.343481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.883694in}{1.554598in}}{\pgfqpoint{1.636099in}{1.300233in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{1.331769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=1.532201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T}^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> arxiv submission 17-7-20/main/fig/tree-selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.384081in}{1.959590in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770879in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.284144in}}{\pgfqpoint{1.774004in}{0.284778in}}{\pgfqpoint{1.775132in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{1.776259in}{0.287033in}}{\pgfqpoint{1.776893in}{0.288563in}}{\pgfqpoint{1.776893in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{1.776893in}{0.291753in}}{\pgfqpoint{1.776259in}{0.293283in}}{\pgfqpoint{1.775132in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{1.774004in}{0.295538in}}{\pgfqpoint{1.772474in}{0.296172in}}{\pgfqpoint{1.770879in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{1.769284in}{0.296172in}}{\pgfqpoint{1.767754in}{0.295538in}}{\pgfqpoint{1.766626in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{1.765499in}{0.293283in}}{\pgfqpoint{1.764865in}{0.291753in}}{\pgfqpoint{1.764865in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{1.764865in}{0.288563in}}{\pgfqpoint{1.765499in}{0.287033in}}{\pgfqpoint{1.766626in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{1.767754in}{0.284778in}}{\pgfqpoint{1.769284in}{0.284144in}}{\pgfqpoint{1.770879in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524351in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.525946in}{0.284144in}}{\pgfqpoint{2.527476in}{0.284778in}}{\pgfqpoint{2.528604in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.529732in}{0.287033in}}{\pgfqpoint{2.530365in}{0.288563in}}{\pgfqpoint{2.530365in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.530365in}{0.291753in}}{\pgfqpoint{2.529732in}{0.293283in}}{\pgfqpoint{2.528604in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.527476in}{0.295538in}}{\pgfqpoint{2.525946in}{0.296172in}}{\pgfqpoint{2.524351in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.522756in}{0.296172in}}{\pgfqpoint{2.521226in}{0.295538in}}{\pgfqpoint{2.520099in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.518971in}{0.293283in}}{\pgfqpoint{2.518337in}{0.291753in}}{\pgfqpoint{2.518337in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.518337in}{0.288563in}}{\pgfqpoint{2.518971in}{0.287033in}}{\pgfqpoint{2.520099in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.521226in}{0.284778in}}{\pgfqpoint{2.522756in}{0.284144in}}{\pgfqpoint{2.524351in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170185in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.171779in}{0.284144in}}{\pgfqpoint{3.173309in}{0.284778in}}{\pgfqpoint{3.174437in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.175565in}{0.287033in}}{\pgfqpoint{3.176199in}{0.288563in}}{\pgfqpoint{3.176199in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.176199in}{0.291753in}}{\pgfqpoint{3.175565in}{0.293283in}}{\pgfqpoint{3.174437in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.173309in}{0.295538in}}{\pgfqpoint{3.171779in}{0.296172in}}{\pgfqpoint{3.170185in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.168590in}{0.296172in}}{\pgfqpoint{3.167060in}{0.295538in}}{\pgfqpoint{3.165932in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.164804in}{0.293283in}}{\pgfqpoint{3.164170in}{0.291753in}}{\pgfqpoint{3.164170in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.164170in}{0.288563in}}{\pgfqpoint{3.164804in}{0.287033in}}{\pgfqpoint{3.165932in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.167060in}{0.284778in}}{\pgfqpoint{3.168590in}{0.284144in}}{\pgfqpoint{3.170185in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923657in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.925252in}{0.284144in}}{\pgfqpoint{3.926782in}{0.284778in}}{\pgfqpoint{3.927909in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.929037in}{0.287033in}}{\pgfqpoint{3.929671in}{0.288563in}}{\pgfqpoint{3.929671in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.929671in}{0.291753in}}{\pgfqpoint{3.929037in}{0.293283in}}{\pgfqpoint{3.927909in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.926782in}{0.295538in}}{\pgfqpoint{3.925252in}{0.296172in}}{\pgfqpoint{3.923657in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.922062in}{0.296172in}}{\pgfqpoint{3.920532in}{0.295538in}}{\pgfqpoint{3.919404in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.918276in}{0.293283in}}{\pgfqpoint{3.917643in}{0.291753in}}{\pgfqpoint{3.917643in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.917643in}{0.288563in}}{\pgfqpoint{3.918276in}{0.287033in}}{\pgfqpoint{3.919404in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.920532in}{0.284778in}}{\pgfqpoint{3.922062in}{0.284144in}}{\pgfqpoint{3.923657in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770879in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770879in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923657in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524351in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.008726in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489976in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.642754in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.889282in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642754in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.889282in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008726in}{0.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008726in}{0.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371573in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.281294in}{0.292936in}}{\pgfqpoint{4.191015in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{4.191015in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218794in}{0.298838in}}{\pgfqpoint{4.246573in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218794in}{0.281477in}}{\pgfqpoint{4.191015in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{4.191015in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.281294in}{0.287380in}}{\pgfqpoint{0.371573in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844490in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.844490in}{0.965420in}}{\pgfqpoint{2.844490in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.829907in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.838587in}{1.735420in}}{\pgfqpoint{2.847268in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.855948in}{1.735420in}}{\pgfqpoint{2.864629in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.850046in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850046in}{0.965420in}}{\pgfqpoint{2.850046in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{2.844490in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177129in,y=0.151269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777823in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770879in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524351in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170185in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923657in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176952in}{1.697099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441462in}{1.812413in}}{\pgfqpoint{2.683050in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{2.695754in}{1.691403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719022in}{1.661509in}}{\pgfqpoint{2.739629in}{1.629288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702582in}{1.639035in}}{\pgfqpoint{2.667523in}{1.643555in}}%
\pgfpathlineto{\pgfqpoint{2.680227in}{1.665086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441082in}{1.806187in}}{\pgfqpoint{2.179172in}{1.692006in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{1.697099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770879in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T^{\prime}}^{-1}(T^{\prime})=\mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536186in}{1.670031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034534in}{1.534091in}}{\pgfqpoint{3.012331in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{3.037307in}{1.027937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021966in}{0.995546in}}{\pgfqpoint{3.008726in}{0.959723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.994166in}{0.994990in}}{\pgfqpoint{2.981805in}{1.030377in}}%
\pgfpathlineto{\pgfqpoint{3.006781in}{1.029279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029162in}{1.538392in}}{\pgfqpoint{3.534733in}{1.675394in}}%
\pgfpathlineto{\pgfqpoint{3.536186in}{1.670031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923657in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \big(\theta, \tau_+(\theta,\zeta)\big)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740287in}{0.668214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.919153in}{1.123511in}}{\pgfqpoint{1.389724in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{1.384774in}{1.243078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.421830in}{1.236382in}}{\pgfqpoint{1.458726in}{1.227549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425689in}{1.208848in}}{\pgfqpoint{1.395774in}{1.188622in}}%
\pgfpathlineto{\pgfqpoint{1.390824in}{1.213127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.923218in}{1.118665in}}{\pgfqpoint{0.745458in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{0.740287in}{0.668214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489976in,y=0.557984in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T^{\prime}}^{-1}(T_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316740in}{1.399576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418866in}{1.408627in}}{\pgfqpoint{2.976464in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{2.997958in}{0.482695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.003805in}{0.445650in}}{\pgfqpoint{3.008726in}{0.408316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.979540in}{0.432120in}}{\pgfqpoint{2.950194in}{0.454322in}}%
\pgfpathlineto{\pgfqpoint{2.971688in}{0.467090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415720in}{1.403045in}}{\pgfqpoint{1.316785in}{1.394020in}}%
\pgfpathlineto{\pgfqpoint{1.316740in}{1.399576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694490in,y=1.562332in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \Big(\theta, \frac{2\mathfrak{b}-\theta}{\theta^{*}_{+}-\theta}\tau_{+}(\theta,\zeta)\Big)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> arxiv submission 17-7-20/main/fig/tree-sobolev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.170594in}{1.959590in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{0.290158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{0.290158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.782715in}{0.959723in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037985in}{0.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.272175in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{0.442355in}{0.438950in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.463435in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{1.629288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.272175in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{0.442355in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{1.463435in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{0.438950in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195594in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048496in}{0.292936in}}{\pgfqpoint{1.901398in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{1.901398in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929178in}{0.298838in}}{\pgfqpoint{1.956958in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929178in}{0.281477in}}{\pgfqpoint{1.901398in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{1.901398in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048496in}{0.287380in}}{\pgfqpoint{0.195594in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{0.195594in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035207in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035207in}{0.965420in}}{\pgfqpoint{1.035207in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{1.020624in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.029305in}{1.735420in}}{\pgfqpoint{1.037985in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.046666in}{1.735420in}}{\pgfqpoint{1.055346in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{1.040763in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.040763in}{0.965420in}}{\pgfqpoint{1.040763in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{1.035207in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887513in,y=0.359602in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079652in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775581in}{1.742515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930992in}{1.753683in}}{\pgfqpoint{0.986773in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.570878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.006991in}{1.534260in}}{\pgfqpoint{0.999695in}{1.495375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979504in}{1.529621in}}{\pgfqpoint{0.957456in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{0.981442in}{1.562265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.926924in}{1.747820in}}{\pgfqpoint{0.775979in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{0.775581in}{1.742515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655080in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079652in,y=1.615399in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615587in}{1.123843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.740715in}{0.915950in}}{\pgfqpoint{0.969626in}{0.948255in}}%
\pgfpathlineto{\pgfqpoint{0.966133in}{0.973010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.999188in}{0.963587in}}{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.006681in}{0.936714in}}{\pgfqpoint{0.973896in}{0.917999in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{0.942754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.737851in}{0.909935in}}{\pgfqpoint{0.610827in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{0.615587in}{1.123843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348756in,y=1.227549in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,C^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316417in}{1.433378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.205568in}{1.438129in}}{\pgfqpoint{1.148162in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{1.168741in}{1.340717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.140906in}{1.325278in}}{\pgfqpoint{1.114566in}{1.294506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114183in}{1.334553in}}{\pgfqpoint{1.123011in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{1.143589in}{1.358067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.202738in}{1.443811in}}{\pgfqpoint{1.316655in}{1.438929in}}%
\pgfpathlineto{\pgfqpoint{1.316417in}{1.433378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344309in,y=1.495375in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.514059in}{0.284144in}}{\pgfqpoint{2.515589in}{0.284778in}}{\pgfqpoint{2.516717in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.517845in}{0.287033in}}{\pgfqpoint{2.518479in}{0.288563in}}{\pgfqpoint{2.518479in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.518479in}{0.291753in}}{\pgfqpoint{2.517845in}{0.293283in}}{\pgfqpoint{2.516717in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.515589in}{0.295538in}}{\pgfqpoint{2.514059in}{0.296172in}}{\pgfqpoint{2.512465in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.510870in}{0.296172in}}{\pgfqpoint{2.509340in}{0.295538in}}{\pgfqpoint{2.508212in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.507084in}{0.293283in}}{\pgfqpoint{2.506450in}{0.291753in}}{\pgfqpoint{2.506450in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.506450in}{0.288563in}}{\pgfqpoint{2.507084in}{0.287033in}}{\pgfqpoint{2.508212in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.509340in}{0.284778in}}{\pgfqpoint{2.510870in}{0.284144in}}{\pgfqpoint{2.512465in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986678in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.988273in}{0.284144in}}{\pgfqpoint{2.989803in}{0.284778in}}{\pgfqpoint{2.990930in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.992058in}{0.287033in}}{\pgfqpoint{2.992692in}{0.288563in}}{\pgfqpoint{2.992692in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.992692in}{0.291753in}}{\pgfqpoint{2.992058in}{0.293283in}}{\pgfqpoint{2.990930in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.989803in}{0.295538in}}{\pgfqpoint{2.988273in}{0.296172in}}{\pgfqpoint{2.986678in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.985083in}{0.296172in}}{\pgfqpoint{2.983553in}{0.295538in}}{\pgfqpoint{2.982425in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.981297in}{0.293283in}}{\pgfqpoint{2.980664in}{0.291753in}}{\pgfqpoint{2.980664in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.980664in}{0.288563in}}{\pgfqpoint{2.981297in}{0.287033in}}{\pgfqpoint{2.982425in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.983553in}{0.284778in}}{\pgfqpoint{2.985083in}{0.284144in}}{\pgfqpoint{2.986678in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.394741in}{0.284144in}}{\pgfqpoint{3.396271in}{0.284778in}}{\pgfqpoint{3.397399in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.398527in}{0.287033in}}{\pgfqpoint{3.399160in}{0.288563in}}{\pgfqpoint{3.399160in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.399160in}{0.291753in}}{\pgfqpoint{3.398527in}{0.293283in}}{\pgfqpoint{3.397399in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.396271in}{0.295538in}}{\pgfqpoint{3.394741in}{0.296172in}}{\pgfqpoint{3.393146in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.391551in}{0.296172in}}{\pgfqpoint{3.390022in}{0.295538in}}{\pgfqpoint{3.388894in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.387766in}{0.293283in}}{\pgfqpoint{3.387132in}{0.291753in}}{\pgfqpoint{3.387132in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.387132in}{0.288563in}}{\pgfqpoint{3.387766in}{0.287033in}}{\pgfqpoint{3.388894in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.390022in}{0.284778in}}{\pgfqpoint{3.391551in}{0.284144in}}{\pgfqpoint{3.393146in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867360in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.868955in}{0.284144in}}{\pgfqpoint{3.870484in}{0.284778in}}{\pgfqpoint{3.871612in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.872740in}{0.287033in}}{\pgfqpoint{3.873374in}{0.288563in}}{\pgfqpoint{3.873374in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.873374in}{0.291753in}}{\pgfqpoint{3.872740in}{0.293283in}}{\pgfqpoint{3.871612in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.870484in}{0.295538in}}{\pgfqpoint{3.868955in}{0.296172in}}{\pgfqpoint{3.867360in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.865765in}{0.296172in}}{\pgfqpoint{3.864235in}{0.295538in}}{\pgfqpoint{3.863107in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.861979in}{0.293283in}}{\pgfqpoint{3.861346in}{0.291753in}}{\pgfqpoint{3.861346in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.861346in}{0.288563in}}{\pgfqpoint{3.861979in}{0.287033in}}{\pgfqpoint{3.863107in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.864235in}{0.284778in}}{\pgfqpoint{3.865765in}{0.284144in}}{\pgfqpoint{3.867360in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.512465in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.512465in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986678in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.393146in}{0.959723in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393146in}{0.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.663008in}{0.404614in}}%
\pgfpathlineto{\pgfqpoint{2.813552in}{0.519069in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{3.114640in}{0.747980in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{3.415728in}{0.976891in}}%
\pgfpathlineto{\pgfqpoint{3.566272in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{3.716816in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.320258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822320in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.565520in}}%
\pgfpathlineto{\pgfqpoint{3.114640in}{1.352960in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{1.140399in}}%
\pgfpathlineto{\pgfqpoint{3.415728in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{3.566272in}{0.715279in}}%
\pgfpathlineto{\pgfqpoint{3.716816in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309230in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.162132in}{0.292936in}}{\pgfqpoint{4.015034in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{4.015034in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.042814in}{0.298838in}}{\pgfqpoint{4.070594in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.042814in}{0.281477in}}{\pgfqpoint{4.015034in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{4.015034in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.162132in}{0.287380in}}{\pgfqpoint{2.309230in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{2.309230in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187134in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187134in}{0.965420in}}{\pgfqpoint{3.187134in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.181232in}{1.735420in}}{\pgfqpoint{3.189912in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198593in}{1.735420in}}{\pgfqpoint{3.207273in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.192690in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192690in}{0.965420in}}{\pgfqpoint{3.192690in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{3.187134in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001149in,y=0.151269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120468in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512465in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986678in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393146in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867360in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585692in}{1.715617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841977in}{1.815411in}}{\pgfqpoint{3.067096in}{1.671932in}}%
\pgfpathlineto{\pgfqpoint{3.080533in}{1.693014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102791in}{1.662314in}}{\pgfqpoint{3.122167in}{1.629288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.085483in}{1.640493in}}{\pgfqpoint{3.050674in}{1.646165in}}%
\pgfpathlineto{\pgfqpoint{3.064110in}{1.667247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841367in}{1.809212in}}{\pgfqpoint{2.587708in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{2.585692in}{1.715617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512465in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416932in}{1.124275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.809510in}{0.691672in}}{\pgfqpoint{3.329761in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{3.319298in}{0.954123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.355292in}{0.955405in}}{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368330in}{0.930852in}}{\pgfqpoint{3.342549in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{3.332086in}{0.926372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.808134in}{0.684921in}}{\pgfqpoint{2.412818in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{2.416932in}{1.124275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105996in,y=1.227549in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (2\mathfrak{b},C^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873126in}{1.702782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.663353in}{1.727219in}}{\pgfqpoint{3.561829in}{1.556199in}}%
\pgfpathlineto{\pgfqpoint{3.583326in}{1.543437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.555509in}{1.523943in}}{\pgfqpoint{3.528636in}{1.495375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529603in}{1.534406in}}{\pgfqpoint{3.535554in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{3.557052in}{1.559035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.660415in}{1.733154in}}{\pgfqpoint{3.873769in}{1.708300in}}%
\pgfpathlineto{\pgfqpoint{3.873126in}{1.702782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901232in,y=1.763201in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> arxiv submission 17-7-20/main/fig/tree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.986118in}{2.247231in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{1.241082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{1.241082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.243860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{1.243860in}}{\pgfqpoint{1.735353in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{1.258443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{1.249763in}}{\pgfqpoint{1.790909in}{1.241082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{1.232402in}}{\pgfqpoint{1.735353in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{1.238304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{1.238304in}}{\pgfqpoint{0.100000in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.243860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905918in}{1.207342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.905918in}{1.601314in}}{\pgfqpoint{0.905918in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{0.891335in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.900015in}{2.023064in}}{\pgfqpoint{0.908696in}{2.050842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917376in}{2.023064in}}{\pgfqpoint{0.926057in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911473in}{1.601314in}}{\pgfqpoint{0.911473in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{1.207342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721465in,y=1.310527in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=2.050842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367380in}{1.760935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.605478in}{1.790731in}}{\pgfqpoint{0.674260in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{0.698034in}{1.587038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.695504in}{1.549672in}}{\pgfqpoint{0.688142in}{1.511002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667959in}{1.545045in}}{\pgfqpoint{0.645203in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{0.668977in}{1.577586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.601615in}{1.784649in}}{\pgfqpoint{0.368070in}{1.755422in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{1.760935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247036in,y=1.780922in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=1.901993in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324196in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{2.325791in}{1.230414in}}{\pgfqpoint{2.327321in}{1.231048in}}{\pgfqpoint{2.328448in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.329576in}{1.233304in}}{\pgfqpoint{2.330210in}{1.234833in}}{\pgfqpoint{2.330210in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.330210in}{1.238023in}}{\pgfqpoint{2.329576in}{1.239553in}}{\pgfqpoint{2.328448in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.327321in}{1.241809in}}{\pgfqpoint{2.325791in}{1.242442in}}{\pgfqpoint{2.324196in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{2.322601in}{1.242442in}}{\pgfqpoint{2.321071in}{1.241809in}}{\pgfqpoint{2.319943in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.318815in}{1.239553in}}{\pgfqpoint{2.318182in}{1.238023in}}{\pgfqpoint{2.318182in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.318182in}{1.234833in}}{\pgfqpoint{2.318815in}{1.233304in}}{\pgfqpoint{2.319943in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.321071in}{1.231048in}}{\pgfqpoint{2.322601in}{1.230414in}}{\pgfqpoint{2.324196in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779441in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{2.781036in}{1.230414in}}{\pgfqpoint{2.782565in}{1.231048in}}{\pgfqpoint{2.783693in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.784821in}{1.233304in}}{\pgfqpoint{2.785455in}{1.234833in}}{\pgfqpoint{2.785455in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.785455in}{1.238023in}}{\pgfqpoint{2.784821in}{1.239553in}}{\pgfqpoint{2.783693in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.782565in}{1.241809in}}{\pgfqpoint{2.781036in}{1.242442in}}{\pgfqpoint{2.779441in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{2.777846in}{1.242442in}}{\pgfqpoint{2.776316in}{1.241809in}}{\pgfqpoint{2.775188in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.774060in}{1.239553in}}{\pgfqpoint{2.773426in}{1.238023in}}{\pgfqpoint{2.773426in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.773426in}{1.234833in}}{\pgfqpoint{2.774060in}{1.233304in}}{\pgfqpoint{2.775188in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.776316in}{1.231048in}}{\pgfqpoint{2.777846in}{1.230414in}}{\pgfqpoint{2.779441in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169650in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{3.171245in}{1.230414in}}{\pgfqpoint{3.172775in}{1.231048in}}{\pgfqpoint{3.173903in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.175031in}{1.233304in}}{\pgfqpoint{3.175664in}{1.234833in}}{\pgfqpoint{3.175664in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.175664in}{1.238023in}}{\pgfqpoint{3.175031in}{1.239553in}}{\pgfqpoint{3.173903in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.172775in}{1.241809in}}{\pgfqpoint{3.171245in}{1.242442in}}{\pgfqpoint{3.169650in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{3.168055in}{1.242442in}}{\pgfqpoint{3.166526in}{1.241809in}}{\pgfqpoint{3.165398in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.164270in}{1.239553in}}{\pgfqpoint{3.163636in}{1.238023in}}{\pgfqpoint{3.163636in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.163636in}{1.234833in}}{\pgfqpoint{3.164270in}{1.233304in}}{\pgfqpoint{3.165398in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.166526in}{1.231048in}}{\pgfqpoint{3.168055in}{1.230414in}}{\pgfqpoint{3.169650in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624895in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{3.626490in}{1.230414in}}{\pgfqpoint{3.628020in}{1.231048in}}{\pgfqpoint{3.629148in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.630275in}{1.233304in}}{\pgfqpoint{3.630909in}{1.234833in}}{\pgfqpoint{3.630909in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.630909in}{1.238023in}}{\pgfqpoint{3.630275in}{1.239553in}}{\pgfqpoint{3.629148in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.628020in}{1.241809in}}{\pgfqpoint{3.626490in}{1.242442in}}{\pgfqpoint{3.624895in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{3.623300in}{1.242442in}}{\pgfqpoint{3.621770in}{1.241809in}}{\pgfqpoint{3.620643in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.619515in}{1.239553in}}{\pgfqpoint{3.618881in}{1.238023in}}{\pgfqpoint{3.618881in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.618881in}{1.234833in}}{\pgfqpoint{3.619515in}{1.233304in}}{\pgfqpoint{3.620643in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.621770in}{1.231048in}}{\pgfqpoint{3.623300in}{1.230414in}}{\pgfqpoint{3.624895in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324196in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.324196in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324196in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.324196in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{2.779441in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{2.779441in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624895in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779441in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.779441in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.551818in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.551818in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.397273in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.397273in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.876993in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.876993in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.072098in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{1.239206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{1.239206in}}{\pgfqpoint{3.764444in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{1.253789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{1.245109in}}{\pgfqpoint{3.820000in}{1.236428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{1.227748in}}{\pgfqpoint{3.764444in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{1.233651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{1.233651in}}{\pgfqpoint{2.129091in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{1.239206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971768in}{1.207342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.971768in}{1.601314in}}{\pgfqpoint{2.971768in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.965865in}{2.023064in}}{\pgfqpoint{2.974545in}{2.050842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983226in}{2.023064in}}{\pgfqpoint{2.991907in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.977323in}{1.601314in}}{\pgfqpoint{2.977323in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{1.207342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750556in,y=1.305873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016212in,y=2.050842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324196in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779441in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169650in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624895in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002323in,y=1.852875in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203995in}{1.898727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326564in}{1.868093in}}{\pgfqpoint{2.371618in}{1.769424in}}%
\pgfpathlineto{\pgfqpoint{2.394360in}{1.779808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396759in}{1.740515in}}{\pgfqpoint{2.389231in}{1.701808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368859in}{1.735942in}}{\pgfqpoint{2.343823in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{2.366565in}{1.767116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322621in}{1.863352in}}{\pgfqpoint{2.202648in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{2.203995in}{1.898727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129091in,y=1.963584in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595588in}{1.906551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.514699in}{1.919630in}}{\pgfqpoint{3.460535in}{1.822042in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{1.809910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.456113in}{1.791393in}}{\pgfqpoint{3.429790in}{1.759980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429673in}{1.800565in}}{\pgfqpoint{3.433819in}{1.836870in}}%
\pgfpathlineto{\pgfqpoint{3.455678in}{1.824738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511735in}{1.925737in}}{\pgfqpoint{3.596475in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{3.595588in}{1.906551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754965in,y=1.963584in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}^{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586124in}{1.906092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665295in}{1.901265in}}{\pgfqpoint{2.791906in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{1.825486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.825296in}{1.794217in}}{\pgfqpoint{2.844476in}{1.759980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.807366in}{1.772975in}}{\pgfqpoint{2.773479in}{1.781170in}}%
\pgfpathlineto{\pgfqpoint{2.788556in}{1.801112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663283in}{1.895821in}}{\pgfqpoint{2.585785in}{1.900547in}}%
\pgfpathlineto{\pgfqpoint{2.586124in}{1.906092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454266in,y=1.963584in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}^{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{0.228882in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{0.228882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{0.228882in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{0.228882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.231660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{0.231660in}}{\pgfqpoint{1.735353in}{0.231660in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{0.246243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{0.237563in}}{\pgfqpoint{1.790909in}{0.228882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{0.220202in}}{\pgfqpoint{1.735353in}{0.211521in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{0.226104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{0.226104in}}{\pgfqpoint{0.100000in}{0.226104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.231660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905918in}{0.195142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.905918in}{0.589114in}}{\pgfqpoint{0.905918in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{0.891335in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.900015in}{1.010864in}}{\pgfqpoint{0.908696in}{1.038642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917376in}{1.010864in}}{\pgfqpoint{0.926057in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911473in}{0.589114in}}{\pgfqpoint{0.911473in}{0.195142in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{0.195142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721465in,y=0.298327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=1.038642in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374936in}{0.748704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.606497in}{0.777108in}}{\pgfqpoint{0.674329in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{0.698119in}{0.574803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.695499in}{0.537488in}}{\pgfqpoint{0.688142in}{0.498802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667959in}{0.532860in}}{\pgfqpoint{0.645253in}{0.557726in}}%
\pgfpathlineto{\pgfqpoint{0.669043in}{0.565411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602621in}{0.771035in}}{\pgfqpoint{0.375612in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{0.374936in}{0.748704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247036in,y=0.768722in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=0.889793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (x_T,s_T)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.224228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.340573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.340573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.299852in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.303037in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.304731in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.308350in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.310283in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.312308in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.316658in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.318998in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.321459in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.324052in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.326787in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.329676in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.332733in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.343066in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.346963in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.351123in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.355576in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.360352in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.365489in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.371028in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.383522in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.390601in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.398340in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.406833in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.438137in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.465738in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.501517in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.580742in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.800135in}}%
\pgfpathmoveto{\pgfqpoint{3.085565in}{0.800135in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.580742in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.501517in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.465738in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.438137in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.406833in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.398340in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.390601in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.383522in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.371028in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.365489in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.360352in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.355576in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.351123in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.346963in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.343066in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.332733in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.329676in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.326787in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.324052in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.321459in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.318998in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.316658in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.312308in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.310283in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.308350in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.304731in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.303037in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.299852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.241680in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.242040in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.242415in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.242806in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.243214in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.243641in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.244087in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.244554in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.245044in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.245558in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.246098in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.246666in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.247265in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.247896in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.248562in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.249268in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.250015in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.250809in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.251652in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.252552in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.253512in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.254539in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.255641in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.258105in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.259488in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.260988in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.262622in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.264408in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.266368in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.268529in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.270923in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.273592in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.276584in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.283805in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.288218in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.293337in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.299347in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.357130in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.381294in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.471046in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.800135in}}%
\pgfpathmoveto{\pgfqpoint{3.000165in}{0.800135in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.471046in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.381294in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.357130in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.299347in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.293337in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.288218in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.283805in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.276584in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.273592in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.270923in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.268529in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.266368in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.264408in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.262622in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.260988in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.259488in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.258105in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.255641in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.254539in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.253512in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.252552in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.251652in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.250809in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.250015in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.249268in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.248562in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.247896in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.247265in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.246666in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.246098in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.245558in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.245044in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.244554in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.244087in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.243641in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.243214in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.242806in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.242415in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.242040in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.241680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.227006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{0.227006in}}{\pgfqpoint{3.764444in}{0.227006in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{0.241589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{0.232909in}}{\pgfqpoint{3.820000in}{0.224228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{0.215548in}}{\pgfqpoint{3.764444in}{0.206867in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{0.221451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{0.221451in}}{\pgfqpoint{2.129091in}{0.221451in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.227006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971768in}{0.195142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.971768in}{0.589114in}}{\pgfqpoint{2.971768in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.965865in}{1.010864in}}{\pgfqpoint{2.974545in}{1.038642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983226in}{1.010864in}}{\pgfqpoint{2.991907in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.977323in}{0.589114in}}{\pgfqpoint{2.977323in}{0.195142in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{0.195142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750556in,y=0.127006in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905101in,y=0.983087in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002323in,y=0.840675in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (\xi_T,s_T)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699236in}{0.898378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719351in}{0.881696in}}{\pgfqpoint{2.754018in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{0.871858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.784482in}{0.841681in}}{\pgfqpoint{2.805455in}{0.805952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.766623in}{0.820405in}}{\pgfqpoint{2.734409in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{0.848425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715795in}{0.877428in}}{\pgfqpoint{2.695690in}{0.894102in}}%
\pgfpathlineto{\pgfqpoint{2.699236in}{0.898378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619455in,y=0.980470in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434937in}{0.504710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.495822in}{0.472178in}}{\pgfqpoint{2.669304in}{0.328981in}}%
\pgfpathlineto{\pgfqpoint{2.685218in}{0.348261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701937in}{0.316451in}}{\pgfqpoint{2.720909in}{0.282401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.684074in}{0.295178in}}{\pgfqpoint{2.649853in}{0.305416in}}%
\pgfpathlineto{\pgfqpoint{2.665767in}{0.324696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.492714in}{0.467539in}}{\pgfqpoint{2.432319in}{0.499810in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{0.504710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298182in,y=0.573263in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T^{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532803in}{0.718351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.571425in}{0.674654in}}{\pgfqpoint{2.703498in}{0.562040in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.581064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735482in}{0.549370in}}{\pgfqpoint{2.754727in}{0.515090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717636in}{0.528083in}}{\pgfqpoint{2.683672in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{2.699893in}{0.557813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.567522in}{0.670681in}}{\pgfqpoint{2.528640in}{0.714671in}}%
\pgfpathlineto{\pgfqpoint{2.532803in}{0.718351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382727in,y=0.805952in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T^{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237250in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{2.269353in}{1.590358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942856in}{1.188101in}}{\pgfqpoint{2.227854in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.237624in}{0.783833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245658in}{0.757328in}}{\pgfqpoint{2.247265in}{0.723132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.214564in}{0.733944in}}{\pgfqpoint{2.191783in}{0.752448in}}%
\pgfpathlineto{\pgfqpoint{2.214202in}{0.754227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905139in}{1.178104in}}{\pgfqpoint{2.225169in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{2.237250in}{1.593862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708114in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{1.720194in}{1.624036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040225in}{1.178104in}}{\pgfqpoint{1.731161in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.753581in}{0.752448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730799in}{0.733944in}}{\pgfqpoint{1.698099in}{0.723132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.699706in}{0.757328in}}{\pgfqpoint{1.707739in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{1.717510in}{0.763789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.002507in}{1.188101in}}{\pgfqpoint{1.676011in}{1.590358in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{1.593862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892364in,y=1.207342in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> main/fig/tree-freq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.075000in}{1.959590in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.382943in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.416436in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.408010in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.402681in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.381415in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.368943in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.356979in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.354947in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.353016in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.351177in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.344625in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.341761in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.339128in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.337889in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.335552in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.333387in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.328607in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.326912in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.326105in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.325323in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.382943in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.416436in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.408010in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.402681in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.381415in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.368943in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.356979in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.354947in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.353016in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.351177in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.344625in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.341761in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.339128in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.337889in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.335552in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.333387in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.328607in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.326912in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.326105in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.325323in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.439700in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.439700in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.442306in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.444995in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.450645in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.453615in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.477616in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.481586in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.485715in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.494493in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.509132in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.520034in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.525877in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.538446in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.559867in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.567807in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.638873in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.832627in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.165103in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.878509in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.657817in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.571324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.326896in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.333366in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.343134in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.346122in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.354908in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.361328in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.363707in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.368889in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.371718in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.377927in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.381345in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.393132in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.426942in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.542494in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.447272in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.395202in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.383015in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.376189in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.370184in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.367445in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.364860in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.362419in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.276305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.442253in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.326896in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.333366in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.343134in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.346122in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.354908in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.361328in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.363707in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.368889in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.371718in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.377927in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.381345in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.393132in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.426942in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.542494in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.447272in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.395202in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.383015in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.376189in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.370184in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.367445in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.364860in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.362419in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.563351in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.563351in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.879199in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.803875in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.778429in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.697221in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.552203in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.545080in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.531883in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.485632in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.481506in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.473723in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.470049in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.466509in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.456625in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.453555in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.450588in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.444941in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.442253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.657817in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.878509in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.165103in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.832627in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.638873in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.567807in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.559867in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.538446in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.525877in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.520034in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.509132in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.494493in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.485715in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.481586in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.477616in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.453615in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.450645in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.444995in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.442306in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.439700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.379422in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.382943in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.416436in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.427086in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.408010in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.402681in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.381415in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.368943in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.356979in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.354947in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.353016in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.351177in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.344625in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.341761in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.339128in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.337889in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.335552in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.333387in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.328607in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.326912in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.326105in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.325323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.442253in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.444941in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.450588in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.453555in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.456625in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.466509in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.470049in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.473723in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.481506in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.485632in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.531883in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.545080in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.552203in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.697221in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.778429in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.803875in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.879199in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.563351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{0.117792in}{0.326896in}}%
\pgfpathlineto{\pgfqpoint{0.135583in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{0.153375in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{0.171166in}{0.329480in}}%
\pgfpathlineto{\pgfqpoint{0.188958in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{0.206749in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{0.224541in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{0.333366in}}%
\pgfpathlineto{\pgfqpoint{0.260124in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{0.277916in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{0.295707in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.313499in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{0.331290in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.349082in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{0.366873in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{0.384665in}{0.343134in}}%
\pgfpathlineto{\pgfqpoint{0.402456in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{0.420248in}{0.346122in}}%
\pgfpathlineto{\pgfqpoint{0.438039in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.455831in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.473623in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{0.491414in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.509206in}{0.354908in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.544789in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.562580in}{0.361328in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.363707in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{0.368889in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.371718in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.377927in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.381345in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.388920in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.393132in}}%
\pgfpathlineto{\pgfqpoint{0.758287in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{0.811662in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{0.829454in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{0.426942in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{0.882828in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.542494in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.114118in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.274242in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.292034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.327617in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{0.447272in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.395202in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{0.386790in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{0.383015in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.772406in}{0.376189in}}%
\pgfpathlineto{\pgfqpoint{1.790197in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.370184in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.367445in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{0.364860in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.362419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.279083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.952902in}{0.279083in}}{\pgfqpoint{1.805804in}{0.279083in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{0.293666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833584in}{0.284985in}}{\pgfqpoint{1.861364in}{0.276305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833584in}{0.267624in}}{\pgfqpoint{1.805804in}{0.258944in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{0.273527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.952902in}{0.273527in}}{\pgfqpoint{0.100000in}{0.273527in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.279083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969184in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.969184in}{0.965420in}}{\pgfqpoint{0.969184in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963282in}{1.735420in}}{\pgfqpoint{0.971962in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980643in}{1.735420in}}{\pgfqpoint{0.989323in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{0.974740in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.974740in}{0.965420in}}{\pgfqpoint{0.974740in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{0.969184in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791919in,y=0.179083in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902518in,y=1.707646in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228815in}{1.633797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.437610in}{1.768972in}}{\pgfqpoint{0.664868in}{1.686837in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.710348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701858in}{1.685236in}}{\pgfqpoint{0.727813in}{1.656994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.689517in}{1.660253in}}{\pgfqpoint{0.654482in}{1.658100in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{1.681612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.438315in}{1.762810in}}{\pgfqpoint{0.231834in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{0.228815in}{1.633797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152318in,y=1.550788in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399272in}{1.308853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.228142in}{1.186280in}}{\pgfqpoint{1.217905in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{0.981590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227342in}{0.950454in}}{\pgfqpoint{1.216112in}{0.913546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.199535in}{0.948273in}}{\pgfqpoint{1.187388in}{0.984382in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{0.983126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.222728in}{1.189236in}}{\pgfqpoint{1.396037in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{1.399272in}{1.308853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495140in,y=1.391477in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T^\prime\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345739in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.347334in}{0.284144in}}{\pgfqpoint{2.348863in}{0.284778in}}{\pgfqpoint{2.349991in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.351119in}{0.287033in}}{\pgfqpoint{2.351753in}{0.288563in}}{\pgfqpoint{2.351753in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.351753in}{0.291753in}}{\pgfqpoint{2.351119in}{0.293283in}}{\pgfqpoint{2.349991in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.348863in}{0.295538in}}{\pgfqpoint{2.347334in}{0.296172in}}{\pgfqpoint{2.345739in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.344144in}{0.296172in}}{\pgfqpoint{2.342614in}{0.295538in}}{\pgfqpoint{2.341486in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.340358in}{0.293283in}}{\pgfqpoint{2.339725in}{0.291753in}}{\pgfqpoint{2.339725in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.339725in}{0.288563in}}{\pgfqpoint{2.340358in}{0.287033in}}{\pgfqpoint{2.341486in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.342614in}{0.284778in}}{\pgfqpoint{2.344144in}{0.284144in}}{\pgfqpoint{2.345739in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653977in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.655572in}{0.284144in}}{\pgfqpoint{2.657102in}{0.284778in}}{\pgfqpoint{2.658230in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.659358in}{0.287033in}}{\pgfqpoint{2.659991in}{0.288563in}}{\pgfqpoint{2.659991in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.659991in}{0.291753in}}{\pgfqpoint{2.659358in}{0.293283in}}{\pgfqpoint{2.658230in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.657102in}{0.295538in}}{\pgfqpoint{2.655572in}{0.296172in}}{\pgfqpoint{2.653977in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.652382in}{0.296172in}}{\pgfqpoint{2.650852in}{0.295538in}}{\pgfqpoint{2.649725in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.648597in}{0.293283in}}{\pgfqpoint{2.647963in}{0.291753in}}{\pgfqpoint{2.647963in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.647963in}{0.288563in}}{\pgfqpoint{2.648597in}{0.287033in}}{\pgfqpoint{2.649725in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.650852in}{0.284778in}}{\pgfqpoint{2.652382in}{0.284144in}}{\pgfqpoint{2.653977in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918182in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.919777in}{0.284144in}}{\pgfqpoint{2.921307in}{0.284778in}}{\pgfqpoint{2.922434in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.923562in}{0.287033in}}{\pgfqpoint{2.924196in}{0.288563in}}{\pgfqpoint{2.924196in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.924196in}{0.291753in}}{\pgfqpoint{2.923562in}{0.293283in}}{\pgfqpoint{2.922434in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.921307in}{0.295538in}}{\pgfqpoint{2.919777in}{0.296172in}}{\pgfqpoint{2.918182in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.916587in}{0.296172in}}{\pgfqpoint{2.915057in}{0.295538in}}{\pgfqpoint{2.913929in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.912801in}{0.293283in}}{\pgfqpoint{2.912168in}{0.291753in}}{\pgfqpoint{2.912168in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.912168in}{0.288563in}}{\pgfqpoint{2.912801in}{0.287033in}}{\pgfqpoint{2.913929in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.915057in}{0.284778in}}{\pgfqpoint{2.916587in}{0.284144in}}{\pgfqpoint{2.918182in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226420in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.228015in}{0.284144in}}{\pgfqpoint{3.229545in}{0.284778in}}{\pgfqpoint{3.230673in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.231801in}{0.287033in}}{\pgfqpoint{3.232435in}{0.288563in}}{\pgfqpoint{3.232435in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.232435in}{0.291753in}}{\pgfqpoint{3.231801in}{0.293283in}}{\pgfqpoint{3.230673in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.229545in}{0.295538in}}{\pgfqpoint{3.228015in}{0.296172in}}{\pgfqpoint{3.226420in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.224826in}{0.296172in}}{\pgfqpoint{3.223296in}{0.295538in}}{\pgfqpoint{3.222168in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.221040in}{0.293283in}}{\pgfqpoint{3.220406in}{0.291753in}}{\pgfqpoint{3.220406in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.220406in}{0.288563in}}{\pgfqpoint{3.221040in}{0.287033in}}{\pgfqpoint{3.222168in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.223296in}{0.284778in}}{\pgfqpoint{3.224826in}{0.284144in}}{\pgfqpoint{3.226420in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345739in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345739in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226420in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653977in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.653977in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918182in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116335in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.997017in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116335in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.424574in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997017in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.688778in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424574in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.688778in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.424574in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213636in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688778in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.066538in}{0.292936in}}{\pgfqpoint{3.919440in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{3.919440in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947220in}{0.298838in}}{\pgfqpoint{3.975000in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947220in}{0.281477in}}{\pgfqpoint{3.919440in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{3.919440in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.066538in}{0.287380in}}{\pgfqpoint{2.213636in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{2.213636in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783302in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783302in}{0.965420in}}{\pgfqpoint{2.783302in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.768718in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777399in}{1.735420in}}{\pgfqpoint{2.786080in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794760in}{1.735420in}}{\pgfqpoint{2.803441in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.788857in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.788857in}{0.965420in}}{\pgfqpoint{2.788857in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{2.783302in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905556in,y=0.151269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716635in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345739in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653977in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918182in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226420in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419226in}{1.712948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566463in}{1.753948in}}{\pgfqpoint{2.688858in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{2.702482in}{1.695356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724895in}{1.664097in}}{\pgfqpoint{2.742045in}{1.629288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705810in}{1.643625in}}{\pgfqpoint{2.672206in}{1.648775in}}%
\pgfpathlineto{\pgfqpoint{2.685830in}{1.669737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.565537in}{1.747924in}}{\pgfqpoint{2.420716in}{1.707596in}}%
\pgfpathlineto{\pgfqpoint{2.419226in}{1.712948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345739in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661761in}{1.521261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735135in}{1.366627in}}{\pgfqpoint{3.615644in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{3.631853in}{1.245836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.596132in}{1.233847in}}{\pgfqpoint{3.556676in}{1.227549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582596in}{1.258429in}}{\pgfqpoint{3.595834in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{3.612042in}{1.269099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728289in}{1.368095in}}{\pgfqpoint{3.656742in}{1.518879in}}%
\pgfpathlineto{\pgfqpoint{3.661761in}{1.521261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644744in,y=1.629288in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T}^{-1}(T^\prime)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629415in}{1.331769in}}%
\pgfpathlineto{\pgfqpoint{1.598151in}{1.340808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.893756in}{1.594458in}}{\pgfqpoint{2.165635in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{1.378613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185857in}{1.354476in}}{\pgfqpoint{2.193676in}{1.320516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159521in}{1.325810in}}{\pgfqpoint{2.134362in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{1.343481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.883694in}{1.554598in}}{\pgfqpoint{1.636099in}{1.300233in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{1.331769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=1.532201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T}^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> main/fig/tree-selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.384081in}{1.959590in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770879in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.284144in}}{\pgfqpoint{1.774004in}{0.284778in}}{\pgfqpoint{1.775132in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{1.776259in}{0.287033in}}{\pgfqpoint{1.776893in}{0.288563in}}{\pgfqpoint{1.776893in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{1.776893in}{0.291753in}}{\pgfqpoint{1.776259in}{0.293283in}}{\pgfqpoint{1.775132in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{1.774004in}{0.295538in}}{\pgfqpoint{1.772474in}{0.296172in}}{\pgfqpoint{1.770879in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{1.769284in}{0.296172in}}{\pgfqpoint{1.767754in}{0.295538in}}{\pgfqpoint{1.766626in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{1.765499in}{0.293283in}}{\pgfqpoint{1.764865in}{0.291753in}}{\pgfqpoint{1.764865in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{1.764865in}{0.288563in}}{\pgfqpoint{1.765499in}{0.287033in}}{\pgfqpoint{1.766626in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{1.767754in}{0.284778in}}{\pgfqpoint{1.769284in}{0.284144in}}{\pgfqpoint{1.770879in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524351in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.525946in}{0.284144in}}{\pgfqpoint{2.527476in}{0.284778in}}{\pgfqpoint{2.528604in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.529732in}{0.287033in}}{\pgfqpoint{2.530365in}{0.288563in}}{\pgfqpoint{2.530365in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.530365in}{0.291753in}}{\pgfqpoint{2.529732in}{0.293283in}}{\pgfqpoint{2.528604in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.527476in}{0.295538in}}{\pgfqpoint{2.525946in}{0.296172in}}{\pgfqpoint{2.524351in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.522756in}{0.296172in}}{\pgfqpoint{2.521226in}{0.295538in}}{\pgfqpoint{2.520099in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.518971in}{0.293283in}}{\pgfqpoint{2.518337in}{0.291753in}}{\pgfqpoint{2.518337in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.518337in}{0.288563in}}{\pgfqpoint{2.518971in}{0.287033in}}{\pgfqpoint{2.520099in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.521226in}{0.284778in}}{\pgfqpoint{2.522756in}{0.284144in}}{\pgfqpoint{2.524351in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170185in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.171779in}{0.284144in}}{\pgfqpoint{3.173309in}{0.284778in}}{\pgfqpoint{3.174437in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.175565in}{0.287033in}}{\pgfqpoint{3.176199in}{0.288563in}}{\pgfqpoint{3.176199in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.176199in}{0.291753in}}{\pgfqpoint{3.175565in}{0.293283in}}{\pgfqpoint{3.174437in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.173309in}{0.295538in}}{\pgfqpoint{3.171779in}{0.296172in}}{\pgfqpoint{3.170185in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.168590in}{0.296172in}}{\pgfqpoint{3.167060in}{0.295538in}}{\pgfqpoint{3.165932in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.164804in}{0.293283in}}{\pgfqpoint{3.164170in}{0.291753in}}{\pgfqpoint{3.164170in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.164170in}{0.288563in}}{\pgfqpoint{3.164804in}{0.287033in}}{\pgfqpoint{3.165932in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.167060in}{0.284778in}}{\pgfqpoint{3.168590in}{0.284144in}}{\pgfqpoint{3.170185in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923657in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.925252in}{0.284144in}}{\pgfqpoint{3.926782in}{0.284778in}}{\pgfqpoint{3.927909in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.929037in}{0.287033in}}{\pgfqpoint{3.929671in}{0.288563in}}{\pgfqpoint{3.929671in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.929671in}{0.291753in}}{\pgfqpoint{3.929037in}{0.293283in}}{\pgfqpoint{3.927909in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.926782in}{0.295538in}}{\pgfqpoint{3.925252in}{0.296172in}}{\pgfqpoint{3.923657in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.922062in}{0.296172in}}{\pgfqpoint{3.920532in}{0.295538in}}{\pgfqpoint{3.919404in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.918276in}{0.293283in}}{\pgfqpoint{3.917643in}{0.291753in}}{\pgfqpoint{3.917643in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.917643in}{0.288563in}}{\pgfqpoint{3.918276in}{0.287033in}}{\pgfqpoint{3.919404in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.920532in}{0.284778in}}{\pgfqpoint{3.922062in}{0.284144in}}{\pgfqpoint{3.923657in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770879in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770879in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923657in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524351in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.008726in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489976in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.642754in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.889282in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642754in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.889282in}{1.227549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008726in}{0.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371573in}{0.223201in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008726in}{0.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371573in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.281294in}{0.292936in}}{\pgfqpoint{4.191015in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{4.191015in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218794in}{0.298838in}}{\pgfqpoint{4.246573in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218794in}{0.281477in}}{\pgfqpoint{4.191015in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{4.191015in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.281294in}{0.287380in}}{\pgfqpoint{0.371573in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844490in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.844490in}{0.965420in}}{\pgfqpoint{2.844490in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.829907in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.838587in}{1.735420in}}{\pgfqpoint{2.847268in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.855948in}{1.735420in}}{\pgfqpoint{2.864629in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.850046in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850046in}{0.965420in}}{\pgfqpoint{2.850046in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{2.844490in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177129in,y=0.151269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777823in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770879in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524351in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170185in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923657in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176952in}{1.697099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441462in}{1.812413in}}{\pgfqpoint{2.683050in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{2.695754in}{1.691403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719022in}{1.661509in}}{\pgfqpoint{2.739629in}{1.629288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702582in}{1.639035in}}{\pgfqpoint{2.667523in}{1.643555in}}%
\pgfpathlineto{\pgfqpoint{2.680227in}{1.665086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441082in}{1.806187in}}{\pgfqpoint{2.179172in}{1.692006in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{1.697099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770879in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T^{\prime}}^{-1}(T^{\prime})=\mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536186in}{1.670031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034534in}{1.534091in}}{\pgfqpoint{3.012331in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{3.037307in}{1.027937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021966in}{0.995546in}}{\pgfqpoint{3.008726in}{0.959723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.994166in}{0.994990in}}{\pgfqpoint{2.981805in}{1.030377in}}%
\pgfpathlineto{\pgfqpoint{3.006781in}{1.029279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029162in}{1.538392in}}{\pgfqpoint{3.534733in}{1.675394in}}%
\pgfpathlineto{\pgfqpoint{3.536186in}{1.670031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923657in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \big(\theta, \tau_+(\theta,\zeta)\big)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740287in}{0.668214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.919153in}{1.123511in}}{\pgfqpoint{1.389724in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{1.384774in}{1.243078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.421830in}{1.236382in}}{\pgfqpoint{1.458726in}{1.227549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425689in}{1.208848in}}{\pgfqpoint{1.395774in}{1.188622in}}%
\pgfpathlineto{\pgfqpoint{1.390824in}{1.213127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.923218in}{1.118665in}}{\pgfqpoint{0.745458in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{0.740287in}{0.668214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489976in,y=0.557984in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T^{\prime}}^{-1}(T_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316740in}{1.399576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418866in}{1.408627in}}{\pgfqpoint{2.976464in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{2.997958in}{0.482695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.003805in}{0.445650in}}{\pgfqpoint{3.008726in}{0.408316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.979540in}{0.432120in}}{\pgfqpoint{2.950194in}{0.454322in}}%
\pgfpathlineto{\pgfqpoint{2.971688in}{0.467090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415720in}{1.403045in}}{\pgfqpoint{1.316785in}{1.394020in}}%
\pgfpathlineto{\pgfqpoint{1.316740in}{1.399576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694490in,y=1.562332in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \Big(\theta, \frac{2\mathfrak{b}-\theta}{\theta^{*}_{+}-\theta}\tau_{+}(\theta,\zeta)\Big)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> main/fig/tree-sobolev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.170594in}{1.959590in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{0.290158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{0.290158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.037985in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.782715in}{0.959723in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037985in}{0.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.272175in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{0.442355in}{0.438950in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{1.463435in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{1.629288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195594in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.272175in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{0.442355in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{1.463435in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{0.438950in}}%
\pgfpathlineto{\pgfqpoint{1.803795in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195594in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048496in}{0.292936in}}{\pgfqpoint{1.901398in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{1.901398in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929178in}{0.298838in}}{\pgfqpoint{1.956958in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929178in}{0.281477in}}{\pgfqpoint{1.901398in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{1.901398in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048496in}{0.287380in}}{\pgfqpoint{0.195594in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{0.195594in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035207in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035207in}{0.965420in}}{\pgfqpoint{1.035207in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{1.020624in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.029305in}{1.735420in}}{\pgfqpoint{1.037985in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.046666in}{1.735420in}}{\pgfqpoint{1.055346in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{1.040763in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.040763in}{0.965420in}}{\pgfqpoint{1.040763in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{1.035207in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887513in,y=0.359602in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079652in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775581in}{1.742515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930992in}{1.753683in}}{\pgfqpoint{0.986773in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.570878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.006991in}{1.534260in}}{\pgfqpoint{0.999695in}{1.495375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979504in}{1.529621in}}{\pgfqpoint{0.957456in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{0.981442in}{1.562265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.926924in}{1.747820in}}{\pgfqpoint{0.775979in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{0.775581in}{1.742515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655080in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079652in,y=1.615399in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615587in}{1.123843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.740715in}{0.915950in}}{\pgfqpoint{0.969626in}{0.948255in}}%
\pgfpathlineto{\pgfqpoint{0.966133in}{0.973010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.999188in}{0.963587in}}{\pgfqpoint{1.037985in}{0.959723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.006681in}{0.936714in}}{\pgfqpoint{0.973896in}{0.917999in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{0.942754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.737851in}{0.909935in}}{\pgfqpoint{0.610827in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{0.615587in}{1.123843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348756in,y=1.227549in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,C^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316417in}{1.433378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.205568in}{1.438129in}}{\pgfqpoint{1.148162in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{1.168741in}{1.340717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.140906in}{1.325278in}}{\pgfqpoint{1.114566in}{1.294506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114183in}{1.334553in}}{\pgfqpoint{1.123011in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{1.143589in}{1.358067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.202738in}{1.443811in}}{\pgfqpoint{1.316655in}{1.438929in}}%
\pgfpathlineto{\pgfqpoint{1.316417in}{1.433378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344309in,y=1.495375in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.514059in}{0.284144in}}{\pgfqpoint{2.515589in}{0.284778in}}{\pgfqpoint{2.516717in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.517845in}{0.287033in}}{\pgfqpoint{2.518479in}{0.288563in}}{\pgfqpoint{2.518479in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.518479in}{0.291753in}}{\pgfqpoint{2.517845in}{0.293283in}}{\pgfqpoint{2.516717in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.515589in}{0.295538in}}{\pgfqpoint{2.514059in}{0.296172in}}{\pgfqpoint{2.512465in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.510870in}{0.296172in}}{\pgfqpoint{2.509340in}{0.295538in}}{\pgfqpoint{2.508212in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.507084in}{0.293283in}}{\pgfqpoint{2.506450in}{0.291753in}}{\pgfqpoint{2.506450in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.506450in}{0.288563in}}{\pgfqpoint{2.507084in}{0.287033in}}{\pgfqpoint{2.508212in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.509340in}{0.284778in}}{\pgfqpoint{2.510870in}{0.284144in}}{\pgfqpoint{2.512465in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986678in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{2.988273in}{0.284144in}}{\pgfqpoint{2.989803in}{0.284778in}}{\pgfqpoint{2.990930in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.992058in}{0.287033in}}{\pgfqpoint{2.992692in}{0.288563in}}{\pgfqpoint{2.992692in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.992692in}{0.291753in}}{\pgfqpoint{2.992058in}{0.293283in}}{\pgfqpoint{2.990930in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.989803in}{0.295538in}}{\pgfqpoint{2.988273in}{0.296172in}}{\pgfqpoint{2.986678in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{2.985083in}{0.296172in}}{\pgfqpoint{2.983553in}{0.295538in}}{\pgfqpoint{2.982425in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{2.981297in}{0.293283in}}{\pgfqpoint{2.980664in}{0.291753in}}{\pgfqpoint{2.980664in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.980664in}{0.288563in}}{\pgfqpoint{2.981297in}{0.287033in}}{\pgfqpoint{2.982425in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{2.983553in}{0.284778in}}{\pgfqpoint{2.985083in}{0.284144in}}{\pgfqpoint{2.986678in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.394741in}{0.284144in}}{\pgfqpoint{3.396271in}{0.284778in}}{\pgfqpoint{3.397399in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.398527in}{0.287033in}}{\pgfqpoint{3.399160in}{0.288563in}}{\pgfqpoint{3.399160in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.399160in}{0.291753in}}{\pgfqpoint{3.398527in}{0.293283in}}{\pgfqpoint{3.397399in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.396271in}{0.295538in}}{\pgfqpoint{3.394741in}{0.296172in}}{\pgfqpoint{3.393146in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.391551in}{0.296172in}}{\pgfqpoint{3.390022in}{0.295538in}}{\pgfqpoint{3.388894in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.387766in}{0.293283in}}{\pgfqpoint{3.387132in}{0.291753in}}{\pgfqpoint{3.387132in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.387132in}{0.288563in}}{\pgfqpoint{3.387766in}{0.287033in}}{\pgfqpoint{3.388894in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.390022in}{0.284778in}}{\pgfqpoint{3.391551in}{0.284144in}}{\pgfqpoint{3.393146in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867360in}{0.284144in}}%
\pgfpathcurveto{\pgfqpoint{3.868955in}{0.284144in}}{\pgfqpoint{3.870484in}{0.284778in}}{\pgfqpoint{3.871612in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.872740in}{0.287033in}}{\pgfqpoint{3.873374in}{0.288563in}}{\pgfqpoint{3.873374in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.873374in}{0.291753in}}{\pgfqpoint{3.872740in}{0.293283in}}{\pgfqpoint{3.871612in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.870484in}{0.295538in}}{\pgfqpoint{3.868955in}{0.296172in}}{\pgfqpoint{3.867360in}{0.296172in}}%
\pgfpathcurveto{\pgfqpoint{3.865765in}{0.296172in}}{\pgfqpoint{3.864235in}{0.295538in}}{\pgfqpoint{3.863107in}{0.294411in}}%
\pgfpathcurveto{\pgfqpoint{3.861979in}{0.293283in}}{\pgfqpoint{3.861346in}{0.291753in}}{\pgfqpoint{3.861346in}{0.290158in}}%
\pgfpathcurveto{\pgfqpoint{3.861346in}{0.288563in}}{\pgfqpoint{3.861979in}{0.287033in}}{\pgfqpoint{3.863107in}{0.285905in}}%
\pgfpathcurveto{\pgfqpoint{3.864235in}{0.284778in}}{\pgfqpoint{3.865765in}{0.284144in}}{\pgfqpoint{3.867360in}{0.284144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.512465in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.512465in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986678in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.393146in}{0.959723in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393146in}{0.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.512465in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{2.663008in}{0.404614in}}%
\pgfpathlineto{\pgfqpoint{2.813552in}{0.519069in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{3.114640in}{0.747980in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{3.415728in}{0.976891in}}%
\pgfpathlineto{\pgfqpoint{3.566272in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{3.716816in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{1.320258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309230in}{0.223201in}}{\pgfqpoint{1.761364in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822320in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.565520in}}%
\pgfpathlineto{\pgfqpoint{3.114640in}{1.352960in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{1.140399in}}%
\pgfpathlineto{\pgfqpoint{3.415728in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{3.566272in}{0.715279in}}%
\pgfpathlineto{\pgfqpoint{3.716816in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{3.867360in}{0.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309230in}{0.292936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.162132in}{0.292936in}}{\pgfqpoint{4.015034in}{0.292936in}}%
\pgfpathlineto{\pgfqpoint{4.015034in}{0.307519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.042814in}{0.298838in}}{\pgfqpoint{4.070594in}{0.290158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.042814in}{0.281477in}}{\pgfqpoint{4.015034in}{0.272797in}}%
\pgfpathlineto{\pgfqpoint{4.015034in}{0.287380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.162132in}{0.287380in}}{\pgfqpoint{2.309230in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{2.309230in}{0.292936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187134in}{0.223201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187134in}{0.965420in}}{\pgfqpoint{3.187134in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.181232in}{1.735420in}}{\pgfqpoint{3.189912in}{1.763201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198593in}{1.735420in}}{\pgfqpoint{3.207273in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.192690in}{1.707639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192690in}{0.965420in}}{\pgfqpoint{3.192690in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{3.187134in}{0.223201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001149in,y=0.151269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120468in,y=1.763201in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512465in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986678in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393146in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867360in,y=0.248491in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585692in}{1.715617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841977in}{1.815411in}}{\pgfqpoint{3.067096in}{1.671932in}}%
\pgfpathlineto{\pgfqpoint{3.080533in}{1.693014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102791in}{1.662314in}}{\pgfqpoint{3.122167in}{1.629288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.085483in}{1.640493in}}{\pgfqpoint{3.050674in}{1.646165in}}%
\pgfpathlineto{\pgfqpoint{3.064110in}{1.667247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841367in}{1.809212in}}{\pgfqpoint{2.587708in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{2.585692in}{1.715617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512465in,y=1.763201in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416932in}{1.124275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.809510in}{0.691672in}}{\pgfqpoint{3.329761in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{3.319298in}{0.954123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.355292in}{0.955405in}}{\pgfqpoint{3.393146in}{0.959723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368330in}{0.930852in}}{\pgfqpoint{3.342549in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{3.332086in}{0.926372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.808134in}{0.684921in}}{\pgfqpoint{2.412818in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{2.416932in}{1.124275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105996in,y=1.227549in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (2\mathfrak{b},C^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873126in}{1.702782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.663353in}{1.727219in}}{\pgfqpoint{3.561829in}{1.556199in}}%
\pgfpathlineto{\pgfqpoint{3.583326in}{1.543437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.555509in}{1.523943in}}{\pgfqpoint{3.528636in}{1.495375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529603in}{1.534406in}}{\pgfqpoint{3.535554in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{3.557052in}{1.559035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.660415in}{1.733154in}}{\pgfqpoint{3.873769in}{1.708300in}}%
\pgfpathlineto{\pgfqpoint{3.873126in}{1.702782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901232in,y=1.763201in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> main/fig/tree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsthm}
%%   \usepackage{amstext}
%%   \usepackage{amssymb}
%%   \usepackage{amsfonts}
%%   \usepackage{mathrsfs}
%%   \usepackage{mathtools}
%%   \usepackage{enumerate}
%%   \usepackage{esint}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.986118in}{2.247231in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{1.241082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{1.241082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.243860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{1.243860in}}{\pgfqpoint{1.735353in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{1.258443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{1.249763in}}{\pgfqpoint{1.790909in}{1.241082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{1.232402in}}{\pgfqpoint{1.735353in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{1.238304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{1.238304in}}{\pgfqpoint{0.100000in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.243860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905918in}{1.207342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.905918in}{1.601314in}}{\pgfqpoint{0.905918in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{0.891335in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.900015in}{2.023064in}}{\pgfqpoint{0.908696in}{2.050842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917376in}{2.023064in}}{\pgfqpoint{0.926057in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911473in}{1.601314in}}{\pgfqpoint{0.911473in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{1.207342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721465in,y=1.310527in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=2.050842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367380in}{1.760935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.605478in}{1.790731in}}{\pgfqpoint{0.674260in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{0.698034in}{1.587038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.695504in}{1.549672in}}{\pgfqpoint{0.688142in}{1.511002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667959in}{1.545045in}}{\pgfqpoint{0.645203in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{0.668977in}{1.577586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.601615in}{1.784649in}}{\pgfqpoint{0.368070in}{1.755422in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{1.760935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247036in,y=1.780922in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=1.901993in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324196in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{2.325791in}{1.230414in}}{\pgfqpoint{2.327321in}{1.231048in}}{\pgfqpoint{2.328448in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.329576in}{1.233304in}}{\pgfqpoint{2.330210in}{1.234833in}}{\pgfqpoint{2.330210in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.330210in}{1.238023in}}{\pgfqpoint{2.329576in}{1.239553in}}{\pgfqpoint{2.328448in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.327321in}{1.241809in}}{\pgfqpoint{2.325791in}{1.242442in}}{\pgfqpoint{2.324196in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{2.322601in}{1.242442in}}{\pgfqpoint{2.321071in}{1.241809in}}{\pgfqpoint{2.319943in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.318815in}{1.239553in}}{\pgfqpoint{2.318182in}{1.238023in}}{\pgfqpoint{2.318182in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.318182in}{1.234833in}}{\pgfqpoint{2.318815in}{1.233304in}}{\pgfqpoint{2.319943in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.321071in}{1.231048in}}{\pgfqpoint{2.322601in}{1.230414in}}{\pgfqpoint{2.324196in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779441in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{2.781036in}{1.230414in}}{\pgfqpoint{2.782565in}{1.231048in}}{\pgfqpoint{2.783693in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.784821in}{1.233304in}}{\pgfqpoint{2.785455in}{1.234833in}}{\pgfqpoint{2.785455in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.785455in}{1.238023in}}{\pgfqpoint{2.784821in}{1.239553in}}{\pgfqpoint{2.783693in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.782565in}{1.241809in}}{\pgfqpoint{2.781036in}{1.242442in}}{\pgfqpoint{2.779441in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{2.777846in}{1.242442in}}{\pgfqpoint{2.776316in}{1.241809in}}{\pgfqpoint{2.775188in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{2.774060in}{1.239553in}}{\pgfqpoint{2.773426in}{1.238023in}}{\pgfqpoint{2.773426in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{2.773426in}{1.234833in}}{\pgfqpoint{2.774060in}{1.233304in}}{\pgfqpoint{2.775188in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{2.776316in}{1.231048in}}{\pgfqpoint{2.777846in}{1.230414in}}{\pgfqpoint{2.779441in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169650in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{3.171245in}{1.230414in}}{\pgfqpoint{3.172775in}{1.231048in}}{\pgfqpoint{3.173903in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.175031in}{1.233304in}}{\pgfqpoint{3.175664in}{1.234833in}}{\pgfqpoint{3.175664in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.175664in}{1.238023in}}{\pgfqpoint{3.175031in}{1.239553in}}{\pgfqpoint{3.173903in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.172775in}{1.241809in}}{\pgfqpoint{3.171245in}{1.242442in}}{\pgfqpoint{3.169650in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{3.168055in}{1.242442in}}{\pgfqpoint{3.166526in}{1.241809in}}{\pgfqpoint{3.165398in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.164270in}{1.239553in}}{\pgfqpoint{3.163636in}{1.238023in}}{\pgfqpoint{3.163636in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.163636in}{1.234833in}}{\pgfqpoint{3.164270in}{1.233304in}}{\pgfqpoint{3.165398in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.166526in}{1.231048in}}{\pgfqpoint{3.168055in}{1.230414in}}{\pgfqpoint{3.169650in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624895in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{3.626490in}{1.230414in}}{\pgfqpoint{3.628020in}{1.231048in}}{\pgfqpoint{3.629148in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.630275in}{1.233304in}}{\pgfqpoint{3.630909in}{1.234833in}}{\pgfqpoint{3.630909in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.630909in}{1.238023in}}{\pgfqpoint{3.630275in}{1.239553in}}{\pgfqpoint{3.629148in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.628020in}{1.241809in}}{\pgfqpoint{3.626490in}{1.242442in}}{\pgfqpoint{3.624895in}{1.242442in}}%
\pgfpathcurveto{\pgfqpoint{3.623300in}{1.242442in}}{\pgfqpoint{3.621770in}{1.241809in}}{\pgfqpoint{3.620643in}{1.240681in}}%
\pgfpathcurveto{\pgfqpoint{3.619515in}{1.239553in}}{\pgfqpoint{3.618881in}{1.238023in}}{\pgfqpoint{3.618881in}{1.236428in}}%
\pgfpathcurveto{\pgfqpoint{3.618881in}{1.234833in}}{\pgfqpoint{3.619515in}{1.233304in}}{\pgfqpoint{3.620643in}{1.232176in}}%
\pgfpathcurveto{\pgfqpoint{3.621770in}{1.231048in}}{\pgfqpoint{3.623300in}{1.230414in}}{\pgfqpoint{3.624895in}{1.230414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324196in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.324196in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324196in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.324196in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{2.779441in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{2.779441in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624895in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779441in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.779441in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.818152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.551818in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.551818in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.397273in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.397273in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.876993in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.876993in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{1.207342in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.072098in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{1.239206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{1.239206in}}{\pgfqpoint{3.764444in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{1.253789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{1.245109in}}{\pgfqpoint{3.820000in}{1.236428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{1.227748in}}{\pgfqpoint{3.764444in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{1.233651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{1.233651in}}{\pgfqpoint{2.129091in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{1.239206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971768in}{1.207342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.971768in}{1.601314in}}{\pgfqpoint{2.971768in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.965865in}{2.023064in}}{\pgfqpoint{2.974545in}{2.050842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983226in}{2.023064in}}{\pgfqpoint{2.991907in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{1.995285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.977323in}{1.601314in}}{\pgfqpoint{2.977323in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{1.207342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750556in,y=1.305873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016212in,y=2.050842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324196in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_-^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779441in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169650in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\mathfrak{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624895in,y=1.208651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_+^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002323in,y=1.852875in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203995in}{1.898727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326564in}{1.868093in}}{\pgfqpoint{2.371618in}{1.769424in}}%
\pgfpathlineto{\pgfqpoint{2.394360in}{1.779808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396759in}{1.740515in}}{\pgfqpoint{2.389231in}{1.701808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368859in}{1.735942in}}{\pgfqpoint{2.343823in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{2.366565in}{1.767116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322621in}{1.863352in}}{\pgfqpoint{2.202648in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{2.203995in}{1.898727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129091in,y=1.963584in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595588in}{1.906551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.514699in}{1.919630in}}{\pgfqpoint{3.460535in}{1.822042in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{1.809910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.456113in}{1.791393in}}{\pgfqpoint{3.429790in}{1.759980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429673in}{1.800565in}}{\pgfqpoint{3.433819in}{1.836870in}}%
\pgfpathlineto{\pgfqpoint{3.455678in}{1.824738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511735in}{1.925737in}}{\pgfqpoint{3.596475in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{3.595588in}{1.906551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754965in,y=1.963584in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}^{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586124in}{1.906092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665295in}{1.901265in}}{\pgfqpoint{2.791906in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{1.825486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.825296in}{1.794217in}}{\pgfqpoint{2.844476in}{1.759980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.807366in}{1.772975in}}{\pgfqpoint{2.773479in}{1.781170in}}%
\pgfpathlineto{\pgfqpoint{2.788556in}{1.801112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663283in}{1.895821in}}{\pgfqpoint{2.585785in}{1.900547in}}%
\pgfpathlineto{\pgfqpoint{2.586124in}{1.906092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454266in,y=1.963584in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{T}^{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{0.228882in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{0.228882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908696in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{0.173518in}{0.228882in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{0.228882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.231660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{0.231660in}}{\pgfqpoint{1.735353in}{0.231660in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{0.246243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{0.237563in}}{\pgfqpoint{1.790909in}{0.228882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763131in}{0.220202in}}{\pgfqpoint{1.735353in}{0.211521in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{0.226104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917676in}{0.226104in}}{\pgfqpoint{0.100000in}{0.226104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.231660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905918in}{0.195142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.905918in}{0.589114in}}{\pgfqpoint{0.905918in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{0.891335in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.900015in}{1.010864in}}{\pgfqpoint{0.908696in}{1.038642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.917376in}{1.010864in}}{\pgfqpoint{0.926057in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911473in}{0.589114in}}{\pgfqpoint{0.911473in}{0.195142in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{0.195142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721465in,y=0.298327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=1.038642in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374936in}{0.748704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.606497in}{0.777108in}}{\pgfqpoint{0.674329in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{0.698119in}{0.574803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.695499in}{0.537488in}}{\pgfqpoint{0.688142in}{0.498802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667959in}{0.532860in}}{\pgfqpoint{0.645253in}{0.557726in}}%
\pgfpathlineto{\pgfqpoint{0.669043in}{0.565411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602621in}{0.771035in}}{\pgfqpoint{0.375612in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{0.374936in}{0.748704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247036in,y=0.768722in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950362in,y=0.889793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (x_T,s_T)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.224228in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.224228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.717863in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.490032in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.374465in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.335694in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.328939in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.322955in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.317619in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.312829in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.301016in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.297748in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.294748in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.291982in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.289425in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.287055in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.284850in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.280875in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.277389in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.272897in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.271563in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.270301in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.269104in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.265860in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.264881in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.263946in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.261384in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.259851in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.340573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.535529in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.441552in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.433649in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.419451in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.401430in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.386456in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.370028in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.366428in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.356621in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.353646in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.340573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.274510,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.299852in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.303037in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.304731in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.308350in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.310283in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.312308in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.316658in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.318998in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.321459in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.324052in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.326787in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.329676in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.332733in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.343066in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.346963in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.351123in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.355576in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.360352in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.365489in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.371028in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.383522in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.390601in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.398340in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.406833in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.438137in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.465738in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.501517in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.580742in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.800135in}}%
\pgfpathmoveto{\pgfqpoint{3.085565in}{0.800135in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.580742in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.501517in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.465738in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.438137in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.406833in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.398340in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.390601in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.383522in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.371028in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.365489in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.360352in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.355576in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.351123in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.346963in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.343066in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.332733in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.329676in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.326787in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.324052in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.321459in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.318998in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.316658in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.312308in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.310283in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.308350in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.304731in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.303037in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.299852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.129091in}{0.195142in}}{\pgfqpoint{1.690909in}{0.843500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.623529,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.241680in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.242040in}}%
\pgfpathlineto{\pgfqpoint{2.163251in}{0.242415in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{0.242806in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.243214in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{0.243641in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{0.244087in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{0.244554in}}%
\pgfpathlineto{\pgfqpoint{2.265730in}{0.245044in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.245558in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{0.246098in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.246666in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{0.247265in}}%
\pgfpathlineto{\pgfqpoint{2.351129in}{0.247896in}}%
\pgfpathlineto{\pgfqpoint{2.368209in}{0.248562in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{0.249268in}}%
\pgfpathlineto{\pgfqpoint{2.402369in}{0.250015in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.250809in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.251652in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{0.252552in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{0.253512in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{0.254539in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{0.255641in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.258105in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{0.259488in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{0.260988in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{0.262622in}}%
\pgfpathlineto{\pgfqpoint{2.607328in}{0.264408in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.266368in}}%
\pgfpathlineto{\pgfqpoint{2.641488in}{0.268529in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.270923in}}%
\pgfpathlineto{\pgfqpoint{2.675647in}{0.273592in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{0.276584in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.283805in}}%
\pgfpathlineto{\pgfqpoint{2.743967in}{0.288218in}}%
\pgfpathlineto{\pgfqpoint{2.761047in}{0.293337in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.299347in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{2.846446in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{2.863526in}{0.357130in}}%
\pgfpathlineto{\pgfqpoint{2.880606in}{0.381294in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{2.914766in}{0.471046in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{0.800135in}}%
\pgfpathmoveto{\pgfqpoint{3.000165in}{0.800135in}}%
\pgfpathlineto{\pgfqpoint{3.017245in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{0.471046in}}%
\pgfpathlineto{\pgfqpoint{3.051405in}{0.416197in}}%
\pgfpathlineto{\pgfqpoint{3.068485in}{0.381294in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{0.357130in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{0.339410in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{3.170964in}{0.299347in}}%
\pgfpathlineto{\pgfqpoint{3.188044in}{0.293337in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{0.288218in}}%
\pgfpathlineto{\pgfqpoint{3.222204in}{0.283805in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{3.256364in}{0.276584in}}%
\pgfpathlineto{\pgfqpoint{3.273444in}{0.273592in}}%
\pgfpathlineto{\pgfqpoint{3.290523in}{0.270923in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{0.268529in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{0.266368in}}%
\pgfpathlineto{\pgfqpoint{3.341763in}{0.264408in}}%
\pgfpathlineto{\pgfqpoint{3.358843in}{0.262622in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.260988in}}%
\pgfpathlineto{\pgfqpoint{3.393003in}{0.259488in}}%
\pgfpathlineto{\pgfqpoint{3.410083in}{0.258105in}}%
\pgfpathlineto{\pgfqpoint{3.427163in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{0.255641in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.254539in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{0.253512in}}%
\pgfpathlineto{\pgfqpoint{3.495482in}{0.252552in}}%
\pgfpathlineto{\pgfqpoint{3.512562in}{0.251652in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{0.250809in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{0.250015in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{0.249268in}}%
\pgfpathlineto{\pgfqpoint{3.580882in}{0.248562in}}%
\pgfpathlineto{\pgfqpoint{3.597961in}{0.247896in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{0.247265in}}%
\pgfpathlineto{\pgfqpoint{3.632121in}{0.246666in}}%
\pgfpathlineto{\pgfqpoint{3.649201in}{0.246098in}}%
\pgfpathlineto{\pgfqpoint{3.666281in}{0.245558in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{0.245044in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{0.244554in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{0.244087in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{0.243641in}}%
\pgfpathlineto{\pgfqpoint{3.751680in}{0.243214in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.242806in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.242415in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.242040in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.241680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129091in}{0.227006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{0.227006in}}{\pgfqpoint{3.764444in}{0.227006in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{0.241589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{0.232909in}}{\pgfqpoint{3.820000in}{0.224228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792222in}{0.215548in}}{\pgfqpoint{3.764444in}{0.206867in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{0.221451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946767in}{0.221451in}}{\pgfqpoint{2.129091in}{0.221451in}}%
\pgfpathlineto{\pgfqpoint{2.129091in}{0.227006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971768in}{0.195142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.971768in}{0.589114in}}{\pgfqpoint{2.971768in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.965865in}{1.010864in}}{\pgfqpoint{2.974545in}{1.038642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983226in}{1.010864in}}{\pgfqpoint{2.991907in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{0.983085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.977323in}{0.589114in}}{\pgfqpoint{2.977323in}{0.195142in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{0.195142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750556in,y=0.127006in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905101in,y=0.983087in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002323in,y=0.840675in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (\xi_T,s_T)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699236in}{0.898378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719351in}{0.881696in}}{\pgfqpoint{2.754018in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{0.871858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.784482in}{0.841681in}}{\pgfqpoint{2.805455in}{0.805952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.766623in}{0.820405in}}{\pgfqpoint{2.734409in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{0.848425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715795in}{0.877428in}}{\pgfqpoint{2.695690in}{0.894102in}}%
\pgfpathlineto{\pgfqpoint{2.699236in}{0.898378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619455in,y=0.980470in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434937in}{0.504710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.495822in}{0.472178in}}{\pgfqpoint{2.669304in}{0.328981in}}%
\pgfpathlineto{\pgfqpoint{2.685218in}{0.348261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701937in}{0.316451in}}{\pgfqpoint{2.720909in}{0.282401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.684074in}{0.295178in}}{\pgfqpoint{2.649853in}{0.305416in}}%
\pgfpathlineto{\pgfqpoint{2.665767in}{0.324696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.492714in}{0.467539in}}{\pgfqpoint{2.432319in}{0.499810in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{0.504710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298182in,y=0.573263in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T^{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532803in}{0.718351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.571425in}{0.674654in}}{\pgfqpoint{2.703498in}{0.562040in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.581064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735482in}{0.549370in}}{\pgfqpoint{2.754727in}{0.515090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717636in}{0.528083in}}{\pgfqpoint{2.683672in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{2.699893in}{0.557813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.567522in}{0.670681in}}{\pgfqpoint{2.528640in}{0.714671in}}%
\pgfpathlineto{\pgfqpoint{2.532803in}{0.718351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382727in,y=0.805952in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T^{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237250in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{2.269353in}{1.590358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942856in}{1.188101in}}{\pgfqpoint{2.227854in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.237624in}{0.783833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245658in}{0.757328in}}{\pgfqpoint{2.247265in}{0.723132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.214564in}{0.733944in}}{\pgfqpoint{2.191783in}{0.752448in}}%
\pgfpathlineto{\pgfqpoint{2.214202in}{0.754227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905139in}{1.178104in}}{\pgfqpoint{2.225169in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{2.237250in}{1.593862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708114in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{1.720194in}{1.624036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040225in}{1.178104in}}{\pgfqpoint{1.731161in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.753581in}{0.752448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730799in}{0.733944in}}{\pgfqpoint{1.698099in}{0.723132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.699706in}{0.757328in}}{\pgfqpoint{1.707739in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{1.717510in}{0.763789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.002507in}{1.188101in}}{\pgfqpoint{1.676011in}{1.590358in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{1.593862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892364in,y=1.207342in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi_{T}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

